The static-light baryon spectrum from twisted mass lattice QCD

We compute the static-light baryon spectrum by means of Wilson twisted mass lattice QCD using N_f = 2 flavors of sea quarks. As light u/d valence quarks we consider quarks, which have the same mass as the sea quarks with corresponding pion masses in the range 340 MeV < m_PS < 525 MeV, as well as partially quenched s quarks, which have a mass around the physical value. We consider all possible combinations of two light valence quarks, i.e. Lambda, Sigma, Xi and Omega baryons corresponding to isospin I = 0, 1/2, 1 and strangeness S = 0, -1, -2 as well as angular momentum of the light degrees of freedom j = 0, 1 and parity P = +, -. We extrapolate in the light u/d and in the heavy b quark mass to the physical point and compare with available experimental results. Besides experimentally known positive parity states we are also able to predict a number of negative parity states, which have neither been measured in experiments nor previously been computed by lattice methods.

==> EV_s+s+_0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(720,976){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(720,1472){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(720,1968){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(720,2464){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(720,2960){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(816,320){\makebox(0,0){\strut{}$0$}}%
      \put(1322,320){\makebox(0,0){\strut{}$2$}}%
      \put(1828,320){\makebox(0,0){\strut{}$4$}}%
      \put(2334,320){\makebox(0,0){\strut{}$6$}}%
      \put(2840,320){\makebox(0,0){\strut{}$8$}}%
      \put(3346,320){\makebox(0,0){\strut{}$10$}}%
      \put(3852,320){\makebox(0,0){\strut{}$12$}}%
      \put(160,1844){\rotatebox{90}{\makebox(0,0){\small eigenvector components $|v_{0,j}|^2$}}}%
      \put(2397,80){\makebox(0,0){\small temporal separation $t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3243,3033){\makebox(0,0)[r]{\strut{}$S=1, I=0, j^P=1^+$}}%
      \csname LTb\endcsname%
      \put(3243,2809){\makebox(0,0)[r]{\strut{}$S=1, I=0, j^P=1^-$}}%
      \csname LTb\endcsname%
      \put(3243,2585){\makebox(0,0)[r]{\strut{}$S=1, I=0, j^P=1^+$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{EV_s+s+_0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> EV_s+s+_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(720,976){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(720,1472){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(720,1968){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(720,2464){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(720,2960){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(816,320){\makebox(0,0){\strut{}$0$}}%
      \put(1322,320){\makebox(0,0){\strut{}$2$}}%
      \put(1828,320){\makebox(0,0){\strut{}$4$}}%
      \put(2334,320){\makebox(0,0){\strut{}$6$}}%
      \put(2840,320){\makebox(0,0){\strut{}$8$}}%
      \put(3346,320){\makebox(0,0){\strut{}$10$}}%
      \put(3852,320){\makebox(0,0){\strut{}$12$}}%
      \put(160,1844){\rotatebox{90}{\makebox(0,0){\small eigenvector component $|v_{1,j}|^2$}}}%
      \put(2397,80){\makebox(0,0){\small temporal separation $t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3243,3033){\makebox(0,0)[r]{\strut{}$S=1, I=0, j^P=1^-$}}%
      \csname LTb\endcsname%
      \put(3243,2809){\makebox(0,0)[r]{\strut{}$S=1, I=0, j^P=1^+$}}%
      \csname LTb\endcsname%
      \put(3243,2585){\makebox(0,0)[r]{\strut{}$S=1, I=0, j^P=1^+$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{EV_s+s+_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> extra_s+s+_j=0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(720,821){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(720,1162){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(720,1503){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(720,1844){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(720,2185){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(720,2526){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(720,2867){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(720,3208){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(816,320){\makebox(0,0){\strut{}$0$}}%
      \put(1448,320){\makebox(0,0){\strut{}$0.01$}}%
      \put(2081,320){\makebox(0,0){\strut{}$0.02$}}%
      \put(2713,320){\makebox(0,0){\strut{}$0.03$}}%
      \put(3346,320){\makebox(0,0){\strut{}$0.04$}}%
      \put(3978,320){\makebox(0,0){\strut{}$0.05$}}%
      \put(160,1844){\rotatebox{90}{\makebox(0,0){\footnotesize $\Delta m^{\mbox{\tiny stat}}(S,I,j^\mathcal{P}) a$}}}%
      \put(2397,80){\makebox(0,0){\footnotesize $(m_{\mbox{\tiny PS}} a)^2$}}%
      \put(2397,3128){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3243,3033){\makebox(0,0)[r]{\strut{}\footnotesize $S=-2, I=0, j^P= 0^-$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{extra_s+s+_j=0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> extra_s+s+_j=1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(720,821){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(720,1162){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(720,1503){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(720,1844){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(720,2185){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(720,2526){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(720,2867){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(720,3208){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(816,320){\makebox(0,0){\strut{}$0$}}%
      \put(1448,320){\makebox(0,0){\strut{}$0.01$}}%
      \put(2081,320){\makebox(0,0){\strut{}$0.02$}}%
      \put(2713,320){\makebox(0,0){\strut{}$0.03$}}%
      \put(3346,320){\makebox(0,0){\strut{}$0.04$}}%
      \put(3978,320){\makebox(0,0){\strut{}$0.05$}}%
      \put(160,1844){\rotatebox{90}{\makebox(0,0){\footnotesize $\Delta m^{\mbox{\tiny stat}}(S,I,j^\mathcal{P}) a$}}}%
      \put(2397,80){\makebox(0,0){\footnotesize $(m_{\mbox{\tiny PS}} a)^2$}}%
      \put(2397,3128){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3243,3033){\makebox(0,0)[r]{\strut{}\footnotesize $S=-2, I=0, j^P= 1^-$}}%
      \csname LTb\endcsname%
      \put(3243,2809){\makebox(0,0)[r]{\strut{}\footnotesize $\Omega_b: S=-2, I=0, j^P= 1^+$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{extra_s+s+_j=1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> extra_s+s-_j=0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(720,821){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(720,1162){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(720,1503){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(720,1844){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(720,2185){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(720,2526){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(720,2867){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(720,3208){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(816,320){\makebox(0,0){\strut{}$0$}}%
      \put(1448,320){\makebox(0,0){\strut{}$0.01$}}%
      \put(2081,320){\makebox(0,0){\strut{}$0.02$}}%
      \put(2713,320){\makebox(0,0){\strut{}$0.03$}}%
      \put(3346,320){\makebox(0,0){\strut{}$0.04$}}%
      \put(3978,320){\makebox(0,0){\strut{}$0.05$}}%
      \put(160,1844){\rotatebox{90}{\makebox(0,0){\footnotesize $\Delta m^{ \mbox{\tiny stat}}(S,I,j^\mathcal{P}) a$}}}%
      \put(2397,80){\makebox(0,0){\footnotesize $(m_{\mbox{\tiny{PS}}} a)^2$}}%
      \put(2397,3128){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3243,3033){\makebox(0,0)[r]{\strut{}\footnotesize $S=-2, I=0, j^P= 0^-$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{extra_s+s-_j=0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> extra_s+s-_j=1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(720,821){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(720,1162){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(720,1503){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(720,1844){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(720,2185){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(720,2526){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(720,2867){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(720,3208){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(816,320){\makebox(0,0){\strut{}$0$}}%
      \put(1448,320){\makebox(0,0){\strut{}$0.01$}}%
      \put(2081,320){\makebox(0,0){\strut{}$0.02$}}%
      \put(2713,320){\makebox(0,0){\strut{}$0.03$}}%
      \put(3346,320){\makebox(0,0){\strut{}$0.04$}}%
      \put(3978,320){\makebox(0,0){\strut{}$0.05$}}%
      \put(160,1844){\rotatebox{90}{\makebox(0,0){\footnotesize $\Delta m^{\mbox{\tiny stat}}(S,I,j^\mathcal{P}) a$}}}%
      \put(2397,80){\makebox(0,0){\footnotesize $(m_{\mbox{\tiny PS}} a)^2$}}%
      \put(2397,3128){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3243,3033){\makebox(0,0)[r]{\strut{}\footnotesize $S=-2, I=0, j^P= 1^-$}}%
      \csname LTb\endcsname%
      \put(3243,2809){\makebox(0,0)[r]{\strut{}\footnotesize $\Omega_b: S=-2, I=0, j^P= 1^+$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{extra_s+s-_j=1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> extra_s+u_j=0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(720,821){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(720,1162){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(720,1503){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(720,1844){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(720,2185){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(720,2526){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(720,2867){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(720,3208){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(816,320){\makebox(0,0){\strut{}$0$}}%
      \put(1448,320){\makebox(0,0){\strut{}$0.01$}}%
      \put(2081,320){\makebox(0,0){\strut{}$0.02$}}%
      \put(2713,320){\makebox(0,0){\strut{}$0.03$}}%
      \put(3346,320){\makebox(0,0){\strut{}$0.04$}}%
      \put(3978,320){\makebox(0,0){\strut{}$0.05$}}%
      \put(160,1844){\rotatebox{90}{\makebox(0,0){\footnotesize $\Delta m^{\mbox{\tiny stat}}(S,I,j^\mathcal{P}) a$}}}%
      \put(2397,80){\makebox(0,0){\footnotesize $(m_{\mbox{\tiny PS}} a)^2$}}%
      \put(2397,3128){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3243,3033){\makebox(0,0)[r]{\strut{}\footnotesize $S=-1, I=\frac{1}{2}, j^P= 0^-$}}%
      \csname LTb\endcsname%
      \put(3243,2809){\makebox(0,0)[r]{\strut{}\footnotesize $\Xi_b: S=-1, I=\frac{1}{2}, j^P= 0^+$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{extra_s+u_j=0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> extra_s+u_j=1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(720,821){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(720,1162){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(720,1503){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(720,1844){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(720,2185){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(720,2526){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(720,2867){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(720,3208){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(816,320){\makebox(0,0){\strut{}$0$}}%
      \put(1448,320){\makebox(0,0){\strut{}$0.01$}}%
      \put(2081,320){\makebox(0,0){\strut{}$0.02$}}%
      \put(2713,320){\makebox(0,0){\strut{}$0.03$}}%
      \put(3346,320){\makebox(0,0){\strut{}$0.04$}}%
      \put(3978,320){\makebox(0,0){\strut{}$0.05$}}%
      \put(160,1844){\rotatebox{90}{\makebox(0,0){\footnotesize $\Delta m^{\mbox{\tiny stat}}(S,I,j^\mathcal{P}) a$}}}%
      \put(2397,80){\makebox(0,0){\footnotesize $(m_{\mbox{\tiny PS}} a)^2$}}%
      \put(2397,3128){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3243,3033){\makebox(0,0)[r]{\strut{}\footnotesize $S=-1, I=\frac{1}{2}, j^P= 1^-$}}%
      \csname LTb\endcsname%
      \put(3243,2809){\makebox(0,0)[r]{\strut{}\footnotesize $S=-1, I=\frac{1}{2}, j^P= 1^+$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{extra_s+u_j=1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> extra_s-u_j=0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(720,821){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(720,1162){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(720,1503){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(720,1844){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(720,2185){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(720,2526){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(720,2867){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(720,3208){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(816,320){\makebox(0,0){\strut{}$0$}}%
      \put(1448,320){\makebox(0,0){\strut{}$0.01$}}%
      \put(2081,320){\makebox(0,0){\strut{}$0.02$}}%
      \put(2713,320){\makebox(0,0){\strut{}$0.03$}}%
      \put(3346,320){\makebox(0,0){\strut{}$0.04$}}%
      \put(3978,320){\makebox(0,0){\strut{}$0.05$}}%
      \put(160,1844){\rotatebox{90}{\makebox(0,0){\footnotesize $\Delta m^{\mbox{\tiny stat}}(S,I,j^\mathcal{P}) a$}}}%
      \put(2397,80){\makebox(0,0){\footnotesize $(m_{\mbox{\tiny PS}} a)^2$}}%
      \put(2397,3128){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3243,3033){\makebox(0,0)[r]{\strut{}\footnotesize $S=-1, I=\frac{1}{2}, j^P= 0^-$}}%
      \csname LTb\endcsname%
      \put(3243,2809){\makebox(0,0)[r]{\strut{}\footnotesize $\Xi_b: S=-1, I=\frac{1}{2}, j^P= 0^+$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{extra_s-u_j=0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> extra_s-u_j=1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(720,821){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(720,1162){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(720,1503){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(720,1844){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(720,2185){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(720,2526){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(720,2867){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(720,3208){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(816,320){\makebox(0,0){\strut{}$0$}}%
      \put(1448,320){\makebox(0,0){\strut{}$0.01$}}%
      \put(2081,320){\makebox(0,0){\strut{}$0.02$}}%
      \put(2713,320){\makebox(0,0){\strut{}$0.03$}}%
      \put(3346,320){\makebox(0,0){\strut{}$0.04$}}%
      \put(3978,320){\makebox(0,0){\strut{}$0.05$}}%
      \put(160,1844){\rotatebox{90}{\makebox(0,0){\footnotesize $\Delta m^{\mbox{\tiny stat}}(S,I,j^\mathcal{P}) a$}}}%
      \put(2397,80){\makebox(0,0){\footnotesize $(m_{\mbox{\tiny PS}} a)^2$}}%
      \put(2397,3128){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3243,3033){\makebox(0,0)[r]{\strut{}\footnotesize $S=-1, I=\frac{1}{2}, j^P= 1^-$}}%
      \csname LTb\endcsname%
      \put(3243,2809){\makebox(0,0)[r]{\strut{}\footnotesize $S=-1, I=\frac{1}{2}, j^P= 1^+$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{extra_s-u_j=1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> extra_ud_i=0_j=1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(720,821){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(720,1162){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(720,1503){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(720,1844){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(720,2185){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(720,2526){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(720,2867){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(720,3208){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(816,320){\makebox(0,0){\strut{}$0$}}%
      \put(1448,320){\makebox(0,0){\strut{}$0.01$}}%
      \put(2081,320){\makebox(0,0){\strut{}$0.02$}}%
      \put(2713,320){\makebox(0,0){\strut{}$0.03$}}%
      \put(3346,320){\makebox(0,0){\strut{}$0.04$}}%
      \put(3978,320){\makebox(0,0){\strut{}$0.05$}}%
      \put(160,1844){\rotatebox{90}{\makebox(0,0){\footnotesize $\Delta m^{\mbox{\tiny stat}}(S,I,j^\mathcal{P}) a$}}}%
      \put(2397,80){\makebox(0,0){\footnotesize $(m_{\mbox{\tiny PS}} a)^2$}}%
      \put(2397,3128){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3243,3033){\makebox(0,0)[r]{\strut{}\footnotesize $\Lambda_b: S=0, I=0, j^P= 1^-$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{extra_ud_i=0_j=1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> extra_ud_i=1_j=0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(720,821){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(720,1162){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(720,1503){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(720,1844){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(720,2185){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(720,2526){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(720,2867){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(720,3208){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(816,320){\makebox(0,0){\strut{}$0$}}%
      \put(1448,320){\makebox(0,0){\strut{}$0.01$}}%
      \put(2081,320){\makebox(0,0){\strut{}$0.02$}}%
      \put(2713,320){\makebox(0,0){\strut{}$0.03$}}%
      \put(3346,320){\makebox(0,0){\strut{}$0.04$}}%
      \put(3978,320){\makebox(0,0){\strut{}$0.05$}}%
      \put(160,1844){\rotatebox{90}{\makebox(0,0){\footnotesize $\Delta m^{ \mbox{\tiny stat}}(S,I,j^\mathcal{P}) a$}}}%
      \put(2397,80){\makebox(0,0){\footnotesize $(m_{\mbox{\tiny{PS}}} a)^2$}}%
      \put(2397,3128){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3243,3033){\makebox(0,0)[r]{\strut{}\footnotesize $S=0, I=1, j^P= 0^-$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{extra_ud_i=1_j=0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> extra_ud_j=0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(720,821){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(720,1162){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(720,1503){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(720,1844){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(720,2185){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(720,2526){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(720,2867){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(720,3208){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(816,320){\makebox(0,0){\strut{}$0$}}%
      \put(1448,320){\makebox(0,0){\strut{}$0.01$}}%
      \put(2081,320){\makebox(0,0){\strut{}$0.02$}}%
      \put(2713,320){\makebox(0,0){\strut{}$0.03$}}%
      \put(3346,320){\makebox(0,0){\strut{}$0.04$}}%
      \put(3978,320){\makebox(0,0){\strut{}$0.05$}}%
      \put(160,1844){\rotatebox{90}{\makebox(0,0){\footnotesize $\Delta m^{\mbox{\tiny stat}}(S,I,j^\mathcal{P}) a$}}}%
      \put(2397,80){\makebox(0,0){\footnotesize $(m_{\mbox{\tiny PS}} a)^2$}}%
      \put(2397,3128){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3243,3033){\makebox(0,0)[r]{\strut{}\footnotesize $S=0, I=0, j^P= 0^-$}}%
      \csname LTb\endcsname%
      \put(3243,2809){\makebox(0,0)[r]{\strut{}\footnotesize $\Lambda_b: S=0, I=0, j^P= 0^+$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{extra_ud_j=0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> extra_ud_j=1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(720,821){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(720,1162){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(720,1503){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(720,1844){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(720,2185){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(720,2526){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(720,2867){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(720,3208){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(816,320){\makebox(0,0){\strut{}$0$}}%
      \put(1448,320){\makebox(0,0){\strut{}$0.01$}}%
      \put(2081,320){\makebox(0,0){\strut{}$0.02$}}%
      \put(2713,320){\makebox(0,0){\strut{}$0.03$}}%
      \put(3346,320){\makebox(0,0){\strut{}$0.04$}}%
      \put(3978,320){\makebox(0,0){\strut{}$0.05$}}%
      \put(160,1844){\rotatebox{90}{\makebox(0,0){\footnotesize $\Delta m^{\mbox{\tiny stat}}(S,I,j^\mathcal{P}) a$}}}%
      \put(2397,80){\makebox(0,0){\footnotesize $(m_{\mbox{\tiny PS}} a)^2$}}%
      \put(2397,3128){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3243,3033){\makebox(0,0)[r]{\strut{}\footnotesize $S=0, I=1, j^P= 1^-$}}%
      \csname LTb\endcsname%
      \put(3243,2809){\makebox(0,0)[r]{\strut{}\footnotesize $\Sigma_b^{(*)}: S=0, I=1, j^P= 1^+$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{extra_ud_j=1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> extra_uu_j=0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(720,821){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(720,1162){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(720,1503){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(720,1844){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(720,2185){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(720,2526){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(720,2867){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(720,3208){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(816,320){\makebox(0,0){\strut{}$0$}}%
      \put(1448,320){\makebox(0,0){\strut{}$0.01$}}%
      \put(2081,320){\makebox(0,0){\strut{}$0.02$}}%
      \put(2713,320){\makebox(0,0){\strut{}$0.03$}}%
      \put(3346,320){\makebox(0,0){\strut{}$0.04$}}%
      \put(3978,320){\makebox(0,0){\strut{}$0.05$}}%
      \put(160,1844){\rotatebox{90}{\makebox(0,0){\footnotesize $\Delta m^{\mbox{\tiny stat}}(S,I,j^\mathcal{P}) a$}}}%
      \put(2397,80){\makebox(0,0){\footnotesize $(m_{\mbox{\tiny PS}} a)^2$}}%
      \put(2397,3128){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3243,3033){\makebox(0,0)[r]{\strut{}\footnotesize $S=0, I=1, j^P= 0^-$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{extra_uu_j=0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> extra_uu_j=1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(720,821){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(720,1162){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(720,1503){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(720,1844){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(720,2185){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(720,2526){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(720,2867){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(720,3208){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(816,320){\makebox(0,0){\strut{}$0$}}%
      \put(1448,320){\makebox(0,0){\strut{}$0.01$}}%
      \put(2081,320){\makebox(0,0){\strut{}$0.02$}}%
      \put(2713,320){\makebox(0,0){\strut{}$0.03$}}%
      \put(3346,320){\makebox(0,0){\strut{}$0.04$}}%
      \put(3978,320){\makebox(0,0){\strut{}$0.05$}}%
      \put(160,1844){\rotatebox{90}{\makebox(0,0){\footnotesize $\Delta m^{\mbox{\tiny stat}}(S,I,j^\mathcal{P}) a$}}}%
      \put(2397,80){\makebox(0,0){\footnotesize $(m_{\mbox{\tiny PS}} a)^2$}}%
      \put(2397,3128){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3243,3033){\makebox(0,0)[r]{\strut{}\footnotesize $S=0, I=1, j^P= 1^-$}}%
      \csname LTb\endcsname%
      \put(3243,2809){\makebox(0,0)[r]{\strut{}\footnotesize $\Sigma_b^{(*)}: S=0, I=1, j^P= 1^+$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{extra_uu_j=1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> s+s+_3x3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(720,976){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(720,1472){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(720,1968){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(720,2464){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(720,2960){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(816,320){\makebox(0,0){\strut{}$0$}}%
      \put(1322,320){\makebox(0,0){\strut{}$2$}}%
      \put(1828,320){\makebox(0,0){\strut{}$4$}}%
      \put(2334,320){\makebox(0,0){\strut{}$6$}}%
      \put(2840,320){\makebox(0,0){\strut{}$8$}}%
      \put(3346,320){\makebox(0,0){\strut{}$10$}}%
      \put(3852,320){\makebox(0,0){\strut{}$12$}}%
      \put(160,1844){\rotatebox{90}{\makebox(0,0){\small effective mass $m_n^{\mbox{\tiny eff}}$}}}%
      \put(2397,80){\makebox(0,0){\small temporal separation $t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3243,879){\makebox(0,0)[r]{\strut{}\small $m_1 = 0.9124 \pm  0.0117$}}%
      \csname LTb\endcsname%
      \put(3243,655){\makebox(0,0)[r]{\strut{}\small $m_0 = 0.7482 \pm  0.0034$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{s+s+_3x3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ud_3x3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(720,976){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(720,1472){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(720,1968){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(720,2464){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(720,2960){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(816,320){\makebox(0,0){\strut{}$0$}}%
      \put(1322,320){\makebox(0,0){\strut{}$2$}}%
      \put(1828,320){\makebox(0,0){\strut{}$4$}}%
      \put(2334,320){\makebox(0,0){\strut{}$6$}}%
      \put(2840,320){\makebox(0,0){\strut{}$8$}}%
      \put(3346,320){\makebox(0,0){\strut{}$10$}}%
      \put(3852,320){\makebox(0,0){\strut{}$12$}}%
      \put(160,1844){\rotatebox{90}{\makebox(0,0){\small effective mass $m_n^{\mbox{\tiny eff}}$}}}%
      \put(2397,80){\makebox(0,0){\small temporal separation $t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3243,655){\makebox(0,0)[r]{\strut{}\small $m_0 = 0.5863 \pm  0.0085$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ud_3x3}}%
    \gplfronttext
  \end{picture}%
\endgroup

